Divergence-free Reconstruction Operators for Pressure-Robust Stokes Discretizations With Continuous Pressure Finite Elements

Classical inf-sup stable mixed finite elements for the incompressible (Navier-)Stokes equations are not pressure-robust, i.e., their velocity errors depend on the continuous pressure. However, a modification only in the right hand side of a Stokes discretization is able to reestablish pressure-robustness, as shown recently for several inf-sup stable Stokes elements with discontinuous discrete pressures. In this contribution, this idea is extended to low and high order Taylor-Hood and mini elements, which have continuous discrete pressures. For the modification of the right hand side a velocity reconstruction operator is constructed that maps discretely divergence-free test functions to exactly divergence-free ones. The reconstruction is based on local $H(\mathrm{div})$-conforming flux equilibration on vertex patches, and fulfills certain orthogonality properties to provide consistency and optimal a-priori error estimates. Numerical examples for the incompressible Stokes and Navier-Stokes equations confirm that the new pressure-robust Taylor-Hood and mini elements converge with optimal order and outperform significantly the classical versions of those elements when the continuous pressure is comparably large.

==> stokes_TH_2d_nu.tex <==
\pgfplotstableread{stokes_TH21_1_2d_nu.out}\THone %564 ndofs
\pgfplotstableread{stokes_TH21_2_2d_nu.out}\THtwo %2148 ndofs
\pgfplotstableread{stokes_TH21_3_2d_nu.out}\THthree %8388 ndofs

\pgfplotstableread{stokes_RTH21_1_2d_nu.out}\RTHone %564 ndofs
\pgfplotstableread{stokes_RTH21_2_2d_nu.out}\RTHtwo %2148 ndofs
\pgfplotstableread{stokes_RTH21_3_2d_nu.out}\RTHthree %8388 ndofs
                         
\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=0.8
  ]
  \begin{axis}[
    name=plot1,
    legend entries={$\norm{\vu-\vu_h}{H^1(\Omega)}$,
                $\norm{\vu-\vu_h}{L^2(\Omega)}$,
                $\norm{p-p_h}{L^2(\Omega)}$,
                  ndofs = 332,
                  ndofs = 1236,
                  ndofs = 4772},              
                title={Without Reconstruction},% no ghost penalty,
                scale=1,
                xlabel=$\nu$,
                legend columns=3,
                legend style={text width=8em, text height=0.9em },
    %ylabel=$$
    % ylabel=$U_B$,
    xmode=log,
    ymax=1e6,
    ymin=1e-6,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
     grid=both,
    %% major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      at={(0.2,-0.2)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
    \addlegendimage{only marks, mark=*,black}
    \addlegendimage{only marks, mark=*,orange}
    \addlegendimage{only marks, mark=*,green}
    \addlegendimage{dotted}
    \addlegendimage{dashed}
    \addlegendimage{}
    
    \addplot[line width=1pt, dotted, color=black] table[x=0,y=1]{\THone};
    \addplot[line width=1pt, dotted, color=orange] table[x=0,y=2]{\THone};
    \addplot[line width=1pt, dotted, color=green] table[x=0,y=3]{\THone};
    
    \addplot[line width=1pt, dashed, color=black] table[x=0,y=1]{\THtwo};
    \addplot[line width=1pt, dashed, color=orange] table[x=0,y=2]{\THtwo};
    \addplot[line width=1pt, dashed, color=green] table[x=0,y=3]{\THtwo};

    \addplot[line width=1pt, color=black] table[x=0,y=1]{\THthree};
    \addplot[line width=1pt, color=orange] table[x=0,y=2]{\THthree};
    \addplot[line width=1pt, color=green] table[x=0,y=3]{\THthree};

  \end{axis}

  \begin{axis}[
    name=plot2,
                    scale=1,
    title={With Reconstruction},% no ghost penalty, 
    xlabel=$\nu$,
    %ylabel=$$
    % ylabel=$U_B$,
    xmode=log,
    ymax=1e6,
    ymin=1e-6,
    ymode=log,
    %% ytick = {0.1,0.11,0.12},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
     grid=both,
     %% major grid style={black!2},
     at={(35,0)},
     anchor = south west,
    legend style={
      cells={align=left},
      % draw=none,
      at={(1.05,0.70)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]

    \addplot[line width=1pt,  dotted, color=black] table[x=0,y=1]{\RTHone};
    \addplot[line width=1pt,  dotted,  color=orange] table[x=0,y=2]{\RTHone};
    \addplot[line width=1pt,  dotted, color=green] table[x=0,y=3]{\RTHone};

    
    \addplot[line width=1pt, dashed, color=black] table[x=0,y=1]{\RTHtwo};
    \addplot[line width=1pt, dashed,  color=orange] table[x=0,y=2]{\RTHtwo};
    \addplot[line width=1pt, dashed, color=green] table[x=0,y=3]{\RTHtwo};

    
    \addplot[line width=1pt, color=black] table[x=0,y=1]{\RTHthree};
    \addplot[line width=1pt,  color=orange] table[x=0,y=2]{\RTHthree};
    \addplot[line width=1pt, color=green] table[x=0,y=3]{\RTHthree};

  \end{axis}

  %% \spy[width=0.5\textwidth,height=0.15\textwidth] on (spypoint) in node[fill=white] at (spyviewer);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master:"siam-reconstruction"
%%% End:
